Interacting Conceptual Spaces

We propose applying the categorical compositional scheme of [6] to conceptual space models of cognition. In order to do this we introduce the category of convex relations as a new setting for categorical compositional semantics, emphasizing the convex structure important to conceptual space applications. We show how conceptual spaces for composite types such as adjectives and verbs can be constructed. We illustrate this new model on detailed examples.

==> tikz/String.tikz <==
\begin{tikzpicture}[scale=0.8, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none, anchor=base, yshift=-1.2mm] (19) at (-1.75, -0.5) {\small $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (20) at (-0.5, -0.5) {\small $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (21) at (0, -0.5) {\small $S$};
		\node [style=none, anchor=base, yshift=-1.2mm] (22) at (0.5, -0.5)  {\small $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (23) at (1.75, -0.5) {\small $N$};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (0, -1.5) {};
		\node [style=none, anchor=base, yshift=-1.2mm] (30) at (-1.75, 1) {\small Clowns};
		\node [style=none, anchor=base, yshift=-1.2mm] (31) at (0, 1) {\small tell};
		\node [style=none, anchor=base, yshift=-1.2mm] (32) at (1.75, 1) {\small jokes};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (9.center) to (14.center);
		\draw [style=thick] (10.center) to (15.center);
		\draw [style=thick] (11.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (13.center) to (18.center);
		\draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
		\draw [thick, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [style=thick] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-sub.tikz <==
\begin{tikzpicture}[scale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {\lang{Fruit}};
		\node [style=none] (1) at (-1, 1.25) {\lang{which}};
		\node [style=none] (2) at (1.75, 1.25) {\lang{tastes}};
		\node [style=none] (3) at (3.75, 1.25) {\lang{bitter}};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style={small_node}] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style={small_node}] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none] (20) at (-3.5, 0.5) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=none] (25) at (3.75, 0.5) {};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (30) at (2.25, 0) {};
		\node [style=none] (31) at (3.75, 0) {};
		\node [style=none] (32) at (-1.25, -1.75) {};
		\node [style=none] (33) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.00] (13.center) to (14.center);
		\draw [thick, in=180, out=-90, looseness=1.25] (14.center) to (12);
		\draw [thick, in=0, out=-90, looseness=1.25] (15.center) to (12);
		\draw [thick, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [thick] (16.center) to (7.center);
		\draw [thick] (12) to (6.center);
		\draw [thick, bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [thick, bend right=90, looseness=1.25] (7.center) to (8.center);
		\draw [thick, bend right=90, looseness=1.00] (10.center) to (11.center);
		\draw [thick] (18.center) to (19.center);
		\draw [thick] (20.center) to (18.center);
		\draw [thick] (20.center) to (19.center);
		\draw [thick] (21.center) to (23.center);
		\draw [thick] (21.center) to (22.center);
		\draw [thick] (22.center) to (23.center);
		\draw [thick] (25.center) to (24.center);
		\draw [thick] (24.center) to (26.center);
		\draw [thick] (25.center) to (26.center);
		\draw [thick] (13.center) to (5.center);
		\draw [thick] (27.center) to (4.center);
		\draw [thick] (28.center) to (8.center);
		\draw [thick] (29.center) to (9.center);
		\draw [thick] (30.center) to (10.center);
		\draw [thick] (31.center) to (11.center);
		\draw [thick] (6.center) to (32.center);
		\draw [thick, bend left=90, looseness=1.25] (9.center) to (33.center);
		\draw [thick] (33.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-yanked.tikz <==
\begin{tikzpicture}[scale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {\lang{Fruit}};
		\node [style=none] (1) at (0.25, 1.25) {\lang{tastes}};
		\node [style=none] (2) at (2.25, 1.25) {\lang{bitter}};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style={small_node}] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style={small_node}] (23) at (-1, -1) {};
		\node [style=none] (24) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (5.center) to (8);
		\draw [thick, bend right=90, looseness=1.00] (6.center) to (7.center);
		\draw [thick] (9.center) to (10.center);
		\draw [thick] (11.center) to (9.center);
		\draw [thick] (11.center) to (10.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick] (12.center) to (13.center);
		\draw [thick] (13.center) to (14.center);
		\draw [thick] (16.center) to (15.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (18.center) to (3.center);
		\draw [thick] (19.center) to (4.center);
		\draw [thick] (20.center) to (5.center);
		\draw [thick] (21.center) to (6.center);
		\draw [thick] (22.center) to (7.center);
		\draw [thick, bend right=45, looseness=1.00] (3.center) to (23);
		\draw [thick, bend left=45, looseness=1.00] (4.center) to (23);
		\draw [thick] (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ftall.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none, anchor=mid] (11) at (0, 0.5) {\small$\lang{soft}$};
		\node [style=none] (12) at (0.25, 1) {\small$N$};
		\node [style=none] (13) at (0.25, -0.25) {\small$N$};
		\node [style=none, anchor=mid] (14) at (0, 2) {\small$\lang{banana}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (1.center) to (2.center);
		\draw [thick] (2.center) to (0.center);
		\draw [thick] (3.center) to (4.center);
		\draw [thick] (5.center) to (6.center);
		\draw [thick] (7.center) to (8.center);
		\draw [thick] (8.center) to (9.center);
		\draw [thick] (9.center) to (10.center);
		\draw [thick] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/preg-reduction.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (-1.75, 3.5) {Clowns};
%		\node [style=none] (1) at (0, 3.5) {tell};
%		\node [style=none] (2) at (1.75, 3.5) {jokes};
		\node [style=none] (3) at (-1.75, 3) {$n$};
		\node [style=none] (4) at (0, 3) {$s$};
		\node [style=none] (5) at (1.75, 3) {$n$};
		\node [style=none] (6) at (-0.5, 3) {$n^r$};
		\node [style=none] (7) at (0.5, 3) {$n^l$};
		\node [style=none] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-0.5, 2.75) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (1.75, 2.75) {};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.00] (8.center) to (9.center);
		\draw [thick, bend right=90, looseness=1.00] (11.center) to (12.center);
		\draw [thick] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tall_bent.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none, anchor=mid] (4) at (-1.5, 1) {\small$\lang{soft}$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2.75, -0.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (0.25, -0.75) {\small$N$};
		\node [style=none] (19) at (-1.25, -0.75) {\small$N$};
		\node [style=none] (20) at (-2.25, -0.75) {\small$N$};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none, anchor=mid] (22) at (0.5, 1) {\small$\lang{banana}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (10.center);
		\draw [thick] (10.center) to (7.center);
		\draw [thick] (7.center) to (1.center);
		\draw [thick] (0.center) to (5.center);
		\draw [thick] (6.center) to (8.center);
		\draw [thick] (2.center) to (3.center);
		\draw [thick] (9.center) to (2.center);
		\draw [thick, in=0, out=90, looseness=1.00] (16.center) to (15.center);
		\draw [thick, in=90, out=180, looseness=1.00] (14.center) to (6.center);
		\draw [thick] (11.center) to (12.center);
		\draw [thick] (12.center) to (13.center);
		\draw [thick] (11.center) to (13.center);
		\draw [thick] (17.center) to (3.center);
		\draw [thick] (17.center) to (9.center);
		\draw [thick] (16.center) to (21.center);
		\draw [thick, bend right=90, looseness=1.00] (21.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/yellow_adj.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none, anchor=mid] (11) at (-0.5, 0.75) {\small$yellow$};
		\node [style=none] (12) at (0.25, 1.25) {\small$N$};
		\node [style=none] (13) at (0.25, -1.25) {\small$N$};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style={small_node}] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none, anchor=mid] (21) at (0, 2.25) {\small$banana$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (1.center) to (2.center);
		\draw [thick] (2.center) to (0.center);
		\draw [thick] (5.center) to (6.center);
		\draw [thick] (7.center) to (8.center);
		\draw [thick] (8.center) to (9.center);
		\draw [thick] (9.center) to (10.center);
		\draw [thick] (10.center) to (7.center);
		\draw [thick] (14.center) to (15.center);
		\draw [thick] (15.center) to (16.center);
		\draw [thick] (16.center) to (14.center);
		\draw [thick, in=180, out=-90, looseness=1.25] (17.center) to (18);
		\draw [thick] (18) to (5.center);
		\draw [thick] (4.center) to (19.center);
		\draw [thick, in=0, out=-90, looseness=1.25] (19.center) to (18);
		\draw [thick] (3.center) to (20.center);
		\draw [thick, in=90, out=-90, looseness=1.00] (20.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/yellow_bent.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none,anchor=mid] (6) at (0, 1) {\small$yellow$};
		\node [style={small_node}] (7) at (0, -0.25) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none, anchor=mid] (10) at (1.75, 1) {\small$banana$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {\small$N$};
		\node [style=none] (14) at (2, -0.75) {\small$N$};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (0.25, -0.75) {\small$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (4.center) to (3.center);
		\draw [thick] (3.center) to (2.center);
		\draw [thick] (2.center) to (4.center);
		\draw [thick] (9.center) to (1.center);
		\draw [thick] (1.center) to (0.center);
		\draw [thick] (0.center) to (9.center);
		\draw [thick, in=90, out=-90, looseness=1.00] (5.center) to (7);
		\draw [thick] (8.center) to (12.center);
		\draw [thick, in=90, out=180, looseness=1.00] (7) to (11.center);
		\draw [thick, in=90, out=0, looseness=1.00] (7) to (15.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (17.center) to (18.center);
		\draw [thick] (16.center) to (18.center);
		\draw [thick] (11.center) to (19.center);
		\draw [thick] (15.center) to (20.center);
		\draw [thick, bend right=90, looseness=0.75] (20.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/yellow_int.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none, anchor=mid] (6) at (-0.75, 1) {\small$yellow$};
		\node [style={small_node}] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none, anchor=mid] (10) at (0.75, 1) {\small$banana$};
		\node [style=none] (11) at (-0.25, -1.25) {\small$N$};
		\node [style=none] (12) at (1, -0.5) {\small$N$};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (-1, -0.5) {\small$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (4.center) to (3.center);
		\draw [thick] (3.center) to (2.center);
		\draw [thick] (2.center) to (4.center);
		\draw [thick] (9.center) to (1.center);
		\draw [thick] (1.center) to (0.center);
		\draw [thick] (0.center) to (9.center);
		\draw [thick, in=180, out=-90, looseness=1.25] (5.center) to (7);
		\draw [thick] (7) to (13.center);
		\draw [thick, in=0, out=-90, looseness=1.25] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
